Polynomials Modulo Composite Numbers: Ax-Katz type theorems for the structure of their solution sets

We extend the Ax-Katz theorem for a single polynomial from finite fields to the rings Z_m with m composite. This extension not only yields the analogous result, but gives significantly higher divisibility bounds. We conjecture what computer runs suggest is the optimal result for any m, and prove a special case of it. The special case is for m = 2^r and polynomials of degree 2. Our results also yield further properties of the solution spaces. Polynomials modulo composites are the focus of some computational complexity lower bound frontiers, while those modulo 2^r arise in the simulation of quantum circuits. We give some prospective applications of this research.

==> (inline-0) <==
\begin{tabular}{ll|ll|ll|ll|ll|ll}
\l{2}{1}        &  \m{3}{1}        &  \m{4}{1}        &  \m{5}{1}         &  \m{6}{1}       &  \r{6}{4}                             \\
0 &  2          &  0 &  8          &  0 &  26         &  0 &  44          &  0 &  102       &  0 &  237508496                                       \\
1 &  4          &  1 &  12         &  1 &  16         &  1 &  40          &  1 &  48        &  36 &  15724800                                      \\
2 &  2          &  2 &  6          &  2 &  20         &  2 &  40          &  2 &  48        &  54 &  50319360                                       \\                      \cline{1-2} 
\l{2}{2}        &  3 &  1          &  4 &  2          &  5 &  1           &  3 &  4         &  72 &  1292803200                           \\                             \cline{3-4}   \cline{5-6}  \cline{7-8}  
0 &  4          &  \m{3}{2}        &  \m{4}{2}        &  \m{5}{2}         &  4 &  12        &  84 &  3056901120                                  \\
1 &  16         &  0 &  26         &  0 &  484        &  0 &  244         &  6 &  2         &  90 &  50319360                                  \\                            \cline{9-10} 
2 &  24         &  1 &  54         &  2 &  768        &  1 &  1000        &  \m{6}{2}       &  96 &  7642252800                                        \\
3 &  16         &  2 &  216        &  4 &  1872       &  4 &  6000        &  0 &  4476      &  108 &  12940488960                                          \\          
4 &  4          &  3 &  192        &  6 &  256        &  5 &  2640        &  1 &  864       &  120 &  6113802240                                               \\     \cline{1-2} 
\l{2}{3}        &  4 &  108        &  8 &  696        &  6 &  4000        &  2 &  4752      &  126 &  9782083584                                \\
0 &  8          &  5 &  108        &  12 &  16        &  9 &  1500        &  3 &  3936      &  132 &  3821126400                                          \\
2 &  224        &  6 &  24         &  16 &  4         &  10 &  240        &  4 &  7128      &  144 &  33045554880                                           \\                              \cline{5-6}
4 &  560        &  9 &  1          &  \m{4}{3}        &  25 &  1          &  5 &  1728      &  162 &  29121576960                                         \\           \cline{3-4}      \cline{7-8}
6 &  224        &  \m{3}{3}        &  0 &  16264      &  \m{5}{3}         &  6 &  8448      &  168 &  18996456960                                             \\
8 &  8          &  0 &  80         &  8 &  218624     &  0 &  1244        &  8 &  3456      &  180 &  23419888128                                              \\                          \cline{1-2} 
\l{2}{4}        &  3 &  702        &  12 &  114688    &  5 &  31000       &  9 &  3088      &  192 &  47491142400                                   \\
0 &  16         &  6 &  15444      &  16 &  364000    &  20 &  3286000    &  10 &  2592     &  198 &  12227604480                                               \\             
4 &  2240       &  9 &  27300      &  20 &  114688    &  25 &  3175640    &  12 &  3072     &  210 &  9782083584                                              \\
6 &  7168       &  12 &  14040     &  24 &  189952    &  30 &  3224000    &  15 &  1728     &  216 &  61472317440                                                \\
8 &  13920      &  15 &  1404      &  32 &  30128     &  45 &  46500      &  16 &  432      &  240 &  62448122880                                                 \\
10 &  7168      &  18 &  78        &  48 &  224       &  50 &  1240       &  18 &  408      &  252 &  3056901120                                                 \\
12 &  2240      &  27 &  1         &  64 &  8         &  125 &  1         &  20 &  432      &  264 &  23745571200                                                \\        \cline{3-4}  \cline{5-6}   \cline{7-8}
16 &  16        &  \m{3}{4}        &  \m{4}{4}        &  \m{5}{4}         &  24 &  96       &  270 &  29222215680                                                 \\                             \cline{1-2} 
\l{2}{5}        &  0 &  242        &  0 &  818704     &  0 & 6244         &  27 &  16       &  288 &  14881950720                                    \\
0 &  32         &  9 &  7020       &  16 &  1146880   &  25 & 806000      &  36 &  4        &  300 &  19564167168                                                         \\  \cline{9-10}
8 &  19840      &  18 &  533520    &  32 &  70748160  &  100 & 488436000  &  \m{6}{3}       &  324 &  9102215360                                                                \\
12 &  444416    &  21 &  1364688   &  40 &  44040192  &  105 & 2325000000 &  0 &  553672    &  330 &  12227604480                                                               \\
16 &  1168576   &  24 &  3411720   &  48 &  175472640 &  120 & 10075000000&  6 &  157248    &  336 &  21835008                                                               \\
20 &  444416    &  27 &  4062720   &  56 &  44040192  &  125 & 5321540640 &  12 &  3852576  &  360 &  10032871680                                                          \\
24 &  19840     &  30 &  2729376   &  64 &  401784000 &  130 & 9300000000 &  18 &  6272448  &  384 &  54587520                                                          \\              
32 &  32        &  33 &  1705860   &  72 &  73400320  &  145 & 2518750000 &  24 &  11799216 &  396 &  3821126400                                                         \\                              \cline{1-2} 
\l{2}{6}        &  36 &  519480    &  80 &  119046144 &  150 & 486824000  &  30 &  314496   &  432 &  1231979520                                   \\
0 &  64         &  45 &  14040     &  88 &  73400320  &  225 & 1209000    &  36 &  18764928 &  450 &  100638720                                                    \\
16 &  166656    &  54 &  240       &  96 &  65020928  &  250 & 6240       &  48 &  7985952  &  480 &  43670016                                                       \\
24 &  18665472  &  81 &  1         &  112 &  3440640  &  625 & 1          &  54 &  6115424  &  486 &  7168                                                       \\          \cline{3-4}
28 &  56885248  &  \m{3}{5}        &  128 &  1373280  &      &            &  60 &  786240   &  528 &  27293760                                                      \\
32 &  117000576 &  0 &  728        &  160 &  7168     &      &            &  72 &  3407040  &  540 &  33169920                                                 \\
36 &  56885248  &  27 &  65340     &  192 &  2240     &      &            &  90 &  314496   &  576 &  8311680                                        \\
40 &  18665472  &  54 &  15550920  &  256 &  16       &      &            &  96 &  112320   &  648 &  551520                                                     \\
48 &  166656    &  63 &  165127248 &      &           &      &            &  108 &  18032   &  720 &  224640                                         \\
64 &  64        &  72 &  2642035968&      &           &      &            &  120 &  11232   &  810 &  7168                                 \\                                  %\cline{1-2} 
   &            &  81 &  4856139948&      &           &      &            &  144 &  624     &  864 &  3840                                  \\ 
   &            &  90 &  2559472344&      &           &      &            &  162 &  224     &  972 &  2240                                  \\ 
   &            &  99 &  206409060 &      &           &      &            &  216 &  8       &  1296 &  16                                  \\ 
   &            &  108 &  15420240 &      &           &      &            &      &          &       &                              \\ 
   &            &  135 &  130680   &      &           &      &            &      &          &       &                                                          \\
   &            &  162 &  726      &      &           &      &            &	     &			&       &                              \\
   &            &  243 &  1        &      &           &      &            &		 &			&	  	&    	  	            \\

  \end{tabular}
\begin{tabular}{ll|ll|ll|ll|ll}
\l{7}{1}        &      \m{8}{3}          &  \m{10}{2}         &  \m{11}{1}          &  \r{12}{1}                         \\
0 &  132        &      0 &  16979592     &  0 &  77140        &  0 &  560           &  0 &  1006                       \\
1 &  84         &      16 &  3670016     &  1 &  16000        &  1 &  220           &  1 &  192                          \\
2 &  126        &      32 &  217333760   &  2 &  24000        &  2 &  550           &  2 &  336                                \\
7 &  1          &      48 &  121110528   &  3 &  16000        &  11 &  1            &  3 &  16                             \\       \cline{1-2}      \cline{7-8}
\l{7}{2}        &      64 &  400357888   &  4 &  100000       &  \m{11}{2}          &  4 &  144                               \\
0 &  1014       &      80 &  69730304    &  5 &  42240        &  0 &  6610          &  6 &  20                             \\          
1 &  6174       &      96 &  204603392   &  6 &  64000        &  1 &  66550         &  8 &  12                            \\
6 &  49392      &      112 &  11010048   &  8 &  144000       &  10 &  798600       &  12 &  2                           \\              \cline{9-10} 
7 &  14784      &      128 &  25806816   &  9 &  24000        &  11 &  147840       &  \r{12}{3}                                    \\
8 &  37044      &      160 &  2867200    &  10 &  67200       &  12 &  665500       &  0 &  1042957896                                         \\
13 &  8232      &      192 &  240128     &  12 &  192000      &  21 &  79860        &  24 &  153474048                                       \\
14 &  1008      &      256 &  31920      &  15 &  42240       &  22 &  6600         &  36 &  80510976                                      \\
49 &  1         &      384 &  224        &  16 &  24000       &  121 &  1           &  48 &  3631957056                                      \\       \cline{1-2}        \cline{7-8}
\l{7}{3}        &      512 &  8          &  18 &  100000      &  \m{11}{3}          &  60 &  80510976                                     \\                    \cline{3-4}
0 &  7188       &      \m{9}{2}          &  20 &  16320       &  0 &  73160         &  72 &  7873022976                              \\                 
7 &  351918     &      0 &  50408        &  24 &  16000       &  11 &  8851150      &  96 &  8712246816                           \\
42 &  106279236 &      6 &  157464       &  25 &  16          &  110 &  10816105300 &  108 &  3130982400                                 \\
49 &  69785100  &      9 &  143424       &  27 &  24000       &  121 &  4303297460  &  120 &  2078189568                      \\
56 &  105575400 &      12 &  131220      &  30 &  3840        &  132 &  10798403000 &  144 &  14498248128                     \\
91 &  469224    &      18 &  21600       &  36 &  6000        &  231 &  10621380    &  180 &  3292004352                  \\
98 &  7182      &      21 &  26244       &  40 &  960         &  242 &  73150       &  192 &  5575862448                 \\                                 
343 &  1        &      27 &  840         &  50 &  24          &  1331 &  1          &  216 &  5194853888                  \\                  \cline{1-2}   \cline{7-8}
\l{8}{1}        &      36 &  108         &  75 &  16          &  \m{12}{2}          &  240 &  2121275520                   \\
0 &  234        &      45 &  108         &  100 &  4          &  0 &  446748        &  288 &  3521271936                      \\       \cline{5-6}
1 &  128        &      54 &  24          &  \m{10}{3}         &  2 &  41472         &  300 &  161021952        \\
2 &  112        &      81 &  1           &  0 &  79388904     &  4 &  266976        &  324 &  114688            \\                   \cline{3-4} 
4 &  36         &      \m{9}{3}          &  10 &  6944000     &  6 &  161280        &  360 &  275638272            \\
8 &  2          &      0 &  17170460     &  20 &  17360000    &  8 &  524880        &  384 &  423120672        \\                    \cline{1-2}
\l{8}{2}        &      27 &  18764460    &  30 &  6944000     &  10 &  82944        &  432 &  21295456        \\
0 &  32932      &      54 &  922529088   &  40 &  736312000   &  12 &  434016       &  480 &  42299712        \\
4 &  53248      &      72 &  497428776   &  50 &  711343360   &  16 &  352728       &  540 &  114688          \\
8 &  109056     &      81 &  864037746   &  60 &  722176000   &  18 &  49920        &  576 &  5713344             \\
12 &  32768     &      99 &  248714388   &  80 &  1840160000  &  20 &  202176       &  648 &  189952             \\                                      
16 &  19920     &      108 &  854294688  &  90 &  10416000    &  24 &  209664       &  720 &  314496          \\
20 &  12288     &      135 &  37528920   &  100 &  1778636160 &  30 &  27648        &  768 &  112320               \\
24 &  1024      &      162 &  23196186   &  120 &  2541504000 &  32 &  76032        &  864 &  47600              \\
32 &  888       &      189 &  3070548    &  150 &  711343360  &  36 &  11088        &  960 &  11232          \\
48 &  16        &      243 &  33618      &  160 &  26288000   &  40 &  75168        &  1152 &  624              \\
64 &  4         &      324 &  14040      &  180 &  748216000  &  48 &  19200        &  1296 &  224                \\                   \cline{1-2}
\l{9}{1}        &      405 &  1404       &  200 &  26099520   &  54 &  256          &  1728 &  8        \\
0 &  332        &      486 &  78         &  240 &  25792000   &  60 &  1728         &       &                  \\                   
1 &  162        &      729 &  1          &  250 &  224        &  64 &  432          &       &                \\                                               \cline{3-4} 
2 &  162        &      \m{10}{1}         &  270 &  10416000   &  72 &  1080         &       &                                  \\                       
3 &  66         &      0 &  514          &  300 &  277760     &  80 &  432          &       &                                \\                            
6 &  6          &      1 &  160          &  360 &  372000     &  96 &  96           &       &                      \\                                       
9 &  1          &      2 &  240          &  400 &  9920       &  108 &  16          &       &                                     \\                     
  &           	&      4 &  80           &  500 &  560        &  144 &  4           &       &                                       \\                   
  &           	&      5 &  4            &  750 &  224        &      &              &       &                                   \\                     
  &           	&      10 &  2           &  1000 &  8         &      &              &       &                                   \\

\end{tabular}
\begin{tabular}{ll|ll|ll|ll|ll}   
 \l{13}{1}              &  \m{14}{1}            &  \m{15}{1}     &  \m{15}{3}          &  \r{16}{3}                          \\
 0 &  948               &  0 &  1478            &   0 &  1836    &  0 &  854607436     &  0 &  18502424200                  \\
 1 &  312               &  1 &  336             &   1 &  480     &  15 &  21762000     &  64 &  2113929216                  \\
 2 &  936               &  2 &  672             &   2 &  720     &  30 &  478764000    &  128 &  222744281088                   \\
 13 &  1                &  4 &  252             &   3 &  40      &  45 &  846300000    &  192 &  124721823744                   \\      \cline{1-2}
 \l{13}{2}              &  7 &  4               &   4 &  240     &  60 &  2742012000   &  256 &  409111248896                    \\
 0 &  13116             &  14 &  2              &   5 &  12      &  75 &  2272823280   &  288 &  30064771072                    \\                       \cline{3-4}
 1 &  158184            &  \m{14}{3}            &   6 &  40      &  90 &  2265666000   &  320 &  12448694272                               \\
 12 &  2214576          &  0 &  2267105000      &   10 &  6      &  120 &  50748984000 &  352 &  30064771072                         \\
 13 &  345072           &  14 &  78829632       &   15 &  1      &  135 &  32674000    &  384 &  210912149504                     \\                     \cline{5-6}
 14 &  1898208          &  28 &  197074080      &  \m{15}{2}     &  150 &  49045454640 &  448 &  7751073792                              \\
 25 &  184548           &  42 &  78829632       &  0 &  577782   &  180 &  139499256000&  512 &  26805664256                              \\
 26 &  13104            &  56 &  2815344        &  1 &  54000    &  225 &  86694972000 &  576 &  1409286144                            \\
 169 &  1               &  84 &  23806548864    &  2 &  216000   &  240 &  46135440000 &  640 &  2213019648                                \\      \cline{1-2}
 \l{13}{3}              &  98 &  15631862400    &  3 &  192000   &  270 &  88733346000 &  768 &  603717632                                \\
 0 &  171300            &  112 &  23648889600   &  4 &  432000   &  300 &  49218680160 &  896 &  11010048                                 \\
 13 &  28947672         &  168 &  59516372160   &  5 &  250560   &  360 &  45521268000 &  1024 &  30623712                                 \\ 
 156 &  59111146224     &  182 &  105106176     &  6 &  240000   &  375 &  4458599262  &  1280 &  2867200                              \\     
 169 &  19631032200     &  196 &  39081264768   &  8 &  1296000  &  405 &  1269450000  &  1536 &  240128                                \\     
 182 &  59053250880     &  224 &  59122224000   &  9 &  82000    &  450 &  4808047920  &  2048 &  31920                                \\     
 325 &  33772284        &  252 &  23806548864   &  10 &  583200  &  540 &  907618000   &  3072 &  224                               \\  
 338 &  171288          &  294 &  15631862400   &  12 &  2016000 &  600 &  17409600    &  4096 &  8                              \\                                  \cline{9-10}
 2197 &  1              &  336 &  24499123488   &  15 &  506880  &  675 &  68461640    &  \r{17}{1}                                         \\      \cline{1-2}
 \l{14}{2}              &  364 &  262765440     &  16 &  648000  &  750 &  1756404     &  0 &  2192                                      \\
 0 &  531436            &  392 &  562302720     &  18 &  1092000 &  810 &  6851000     &  1 &  544                                       \\
 1 &  98784             &  448 &  844603200     &  20 &  984960  &  900 &  96720       &  2 &  2176                                    \\
 2 &  148176            &  546 &  105106176     &  24 &  576000  &  1125 &  27300      &  17 &  1                                       \\                          \cline{9-10}
 3 &  98784             &  588 &  1608768       &  25 &  285174  &  1215 &  46500      &  \r{17}{2}                                   \\
 4 &  24696             &  686 &  224           &  27 &  288000  &  1350 &  1240       &  0 &  39184                              \\
 6 &  790272            &  728 &  3753792       &  30 &  541440  &  1500 &  14040      &  1 &  628864                                  \\
 7 &  236544            &  784 &  57456         &  36 &  264000  &  1875 &  1404       &  16 &  11319552                            \\
 8 &  592704            &  1372 &  560          &  40 &  25920   &  2250 &  78         &  17 &  1341504                          \\
 12 &  1185408          &  2058 &  224          &  45 &  164640  &  3375 &  1          &  18 &  10061824                        \\                                \cline{7-8}
 13 &  131712           &  2744 &  8            &  50 &  26136   &  \m{16}{2}          &  33 &  707472                                    \\
 14 &  370944           &       &               &   54 &  40000  &  0 &  2308260       &  34 &  39168                         \\
 16 &  889056           &       &               &   60 &  5760   &  8 &  3145728       &  289 &  1                            \\                                      \cline{9-10}
 18 &  790272           &       &               &   75 &  192    &  16 &  6991872      &  \r{17}{3}                           \\
 21 &  236544           &       &               &   81 &  1500   &  24 &  2097152      &  0 &  668048                         \\
 24 &  790272           &       &               &   90 &  240    &  32 &  1718784      &  17 &  193061248                     \\
 26 &  197568           &       &               &   100 &  108   &  48 &  450560       &  272 &  896190313216                               \\
 28 &  83328            &       &               &   125 &  108   &  64 &  50640        &  289 &  223587805280              \\
 32 &  148176           &       &               &   150 &  24    &  80 &  12288        &  306 &  895804190720              \\
 39 &  131712           &       &               &   225 &  1     &  96 &  1024         &  561 &  217193904                              \\                  \cline{5-6}
 42 &  16128            &       &               &   \m{16}{1}    &  128 &  888         &  578 &  668032                    \\
 49 &  16               &       &               &   0 &  2026    &  192 &  16          &  4913 &  1                                                         \\                       
 52 &  32928            &       &               &   1 &  1024    &  256 &  4           &                                              \\                     
 56 &  4032             &       &               &   2 &  640     &      &              &                                        \\                                    
 98 &  24               &       &               &   4 &  368     &      &              &                                         \\                                   
 147 &  16              &       &               &   8 &  36      &      &              &                                         \\                                   
 196 &  4               &       &               &   16 &  2      &      &              &                                         \\       
                                                                                                                                                                              
\end{tabular}
\begin{tabular}{ll|ll|ll|ll|ll}   
\l{2}{1}	      &   \m{3}{3}             &   \m{5}{1}		  &  \m{6}{1}		 &  \r{8}{2}       	    \\           
0 &  4            &   0 &  52704           &   0 &  204       &  0 &  612        &  0 &  110516800             \\     
1 &  8            &   1 &  892296          &   1 &  260       &  1 &  288        &  4 &  304971776             \\      
2 &  4            &   2 &  5117580         &   2 &  120       &  2 &  288        &  8 &  332768256              \\     \cline{1-2} 
\l{2}{2}          &   3 &  22561578        &   3 &  40        &  3 &  24         &  12 &  197853184           \\         
0 &  64           &   4 &  69599088        &   5 &  1         &  4 &  72         &  16 &  75890944           \\          \cline{5-6}
1 &  256          &   5 &  149433336       &   \m{5}{2}       &  6 &  12         &  20 &  36962304           \\                         \cline{7-8}
2 &  384          &   6 &  283362300       &   0 &  37204     &  \m{6}{2}        &  24 &  10127360                \\      
3 &  256          &   7 &  442158912       &   1 &  209000    &  0 &  5247936    &  28 &  3211264                      \\                 
4 &  64           &   8 &  511758000       &   2 &  732000    &  1 &  1783296    &  32 &  1224576             \\            \cline{1-2}
\l{2}{3}          &   9 &  562660020       &   3 &  1364000   &  2 &  6158592    &  36 &  163840                    \\    
0 &  4096         &   10 &  523357848      &   4 &  1682000   &  3 &  6041088    &  40 &  46080                  \\           
1 &  32768        &   11 &  377165646      &   5 &  2043960   &  4 &  8574336    &  48 &  5376                         \\     
2 &  114688       &   12 &  259619256      &   6 &  1520000   &  5 &  1741824    &  64 &  64                          \\      \cline{9-10}
3 &  229376       &   13 &  156676680      &   7 &  1120000   &  6 &  10257408   &  \r{9}{1}		                  \\      
4 &  286720       &   14 &  71646120       &   8 &  588000    &  7 &  165888     &  0 &  2616                     \\         
5 &  229376       &   15 &  33017868       &   9 &  320500    &  8 &  5225472    &  1 &  2592                    \\          
6 &  114688       &   16 &  12282192       &   10 &  96720    &  9 &  4260096    &  2 &  486                    \\           
7 &  32768        &   17 &  4094064        &   11 &  36000    &  10 &  2612736   &  3 &  522                        \\      
8 &  4096         &   18 &  962442         &   12 &  8000     &  12 &  4548096   &  4 &  324                            \\  \cline{1-2}
\l{2}{4}          &   19 &  341172         &   13 &  8000     &  14 &  248832    &  6 &  18                    \\          
0 &  1048576      &   21 &  25272          &   15 &  240      &  15 &  1741824   &  9 &  3                          \\          \cline{9-10}
2 &  125829120    &	  27 &  27		       &   25 &  1        &  16 &  725760    &  \r{9}{2}                       \\         \cline{3-4} \cline{5-6}
4 &  1908408320   &   \m{4}{2}             &   \m{7}{1}       &  18 &  390528    &  0 &  121655592           \\           
6 &  8396996608   &   0 &  105024          &   0 &  804       &  20 &  435456    &  3 &  490342896                 \\     
8 &  13495173120  &   2 &  279552          &   1 &  1008      &  21 &  165888    &  6 &  835661448                \\      
10 &  8396996608  &   4 &  327936          &   2 &  378       &  24 &  96768     &  9 &  874417680                \\      
12 &  1908408320  &   6 &  215040          &   3 &  210       &  27 &  2304      &  12 &  534983940            \\         
14 &  125829120   &   8 &  94080           &   7 &  1         &  28 &  41472     &  15 &  379803168           \\              \cline{5-6}
16 &  1048576     &   10 &  21504          &   \m{7}{2}       &  36 &  576       &  18 &  160154496            \\    \cline{1-2}       \cline{7-8}
\l{3}{1}          &   12 &  5376           &   0 &  236886    &  \m{8}{1}        &  21 &  58812804                  \\      
0 &  24           &   16 &  64             &   1 &  631806    &  0 &  1764       &  24 &  19840464                       \\  \cline{3-4}
1 &  36           &   \m{4}{3}             &   2 &  3655008   &  1 &  1344       &  27 &  8782128           \\          
2 &  18           &   0 &  6982406144      &   3 &  15772512  &  2 &  592        &  33 &  1889568                        \\    
3 &  3            &   4 &  45904560128     &   4 &  25486272  &  3 &  128        &  36 &  431244                     \\         \cline{1-2}  
\l{3}{2}          &   8 &  135968227328    &   5 &  34278048  &  4 &  184        &  45 &  6804                              \\     
0 &  1530         &   12 &  236481150976   &   6 &  42065520  &  5 &  64         &  54 &  1512                              \\      
1 &  6966         &   16 &  273363550208   &   7 &  46549440  &  6 &  16         &  63 &  648                               \\      
2 &  13608        &   20 &  213360050176   &   8 &  37278612  &  8 &  4          &  81 &  9                              \\         
3 &  16632        &   24 &  123153121280   &   9 &  34376832  &    &             &     &                                \\          
4 &  11340        &   28 &  46368030720    &   10 &  19262880 &    &             &     &                              \\           
5 &  6804         &   32 &  14964318208    &   11 &  12101040 &    &             &     &                                   \\      
6 &  1512         &   36 &  2392850432     &   12 &  5992896  &    &             &     &                                       \\ 
7 &  648          &   40 &  551649280      &   13 &  3284568  &    &             &     &                             \\          
9 &  9            &   44 &  14680064       &   14 &  595728   &    &             &     &                                  \\    \cline{1-2}
\l{4}{1}          &   48 &  6995968        &   15 &  740880   &    &             &     &                                     \\   
0 &  100          &   56 &  32768          &   18 &  98784    &    &             &     &                                     \\   
1 &  80           &   64 &  4096           &   19 &  65856    &    &             &     &                                     \\   
2 &  56           &      &                 &   21 &  1680     &    &             &     &                                  \\      
3 &  16           &      &                 &   49 &  1        &    &             &     &                                 \\       
4 &  4            &      &                 &      &           &    &             &     &                               \\         
                                                                                                            
  \end{tabular}
\begin{tabular}{ll|ll|ll|ll|ll}   
\l{10}{1}			&    \l{11}{1}         & \m{12}{1}        &  \m{13}{1}         &  \r{14}{2}                 \\    
0 &  4948           &  0 &  4960           & 0 &  11844       &  0 &  9684         &  0 &  18305826496                       \\ 
1 &  2080           &  1 &  6380           & 1 &  2880        &  1 &  12636        &  1 &  161742336                   \\  
2 &  2000           &  2 &  1650           & 2 &  3456        &  2 &  2808         &  2 &  1178295552                    \\   
3 &  320            &  3 &  1650           & 3 &  816         &  3 &  3432         &  3 &  4199505408                   \\     
4 &  480            &  11 &  1             & 4 &  1152        &  13 &  1           &  4 &  7968444288                     \\        \cline{3-4}    \cline{7-8}
5 &  8              &  \l{11}{2}           & 6 &  456         &  \m{13}{2}         &  5 &  8775180288                    \\     
6 &  160            &  0 &  5383410        & 8 &  72          &  0 &  17852028     &  6 &  17761099776                      \\    
10 &  4             &  1 &  598950         & 9 &  48          &  1 &  1634568      &  7 &  11916656640                      \\     \cline{1-2}                   
\l{10}{2}           &  3 &  26620000       & 12 &  12         &  4 &  44291520     &  8 &  19563973632                      \\                       \cline{5-6}
0 &  660715840      &  4 &  79860000       & \m{12}{2}        &  5 &  332186400    &  9 &  12838232064                              \\      
1 &  53504000       &  5 &  574992000      & 0 &  7645196736  &  6 &  1238686176   &  10 &  18094067712                                \\    
2 &  267648000      &  6 &  1296394000     & 2 &  1947359232  &  7 &  5044804128   &  11 &  3097866240                                   \\ 
3 &  402688000      &  7 &  1812822000     & 4 &  6088545792  &  8 &  7569420768   &  12 &  25221267456                                    \\  
4 &  725056000      &  8 &  2307954000     & 6 &  6147477504  &  9 &  10567956672  &  13 &  840849408                                  \\   
5 &  523253760      &  9 &  2720564000     & 8 &  8288034048  &  10 &  10045316736 &  14 &  18027491328                                 \\     
6 &  1100288000     &  10 &  2440787800    & 10 &  2051868672 &  11 &  12623083200 &  15 &  8964845568                                 \\    
7 &  286720000      &  11 &  3606699360    & 12 &  8840627712 &  12 &  15700605648 &  16 &  15946108416                                  \\     
8 &  843264000      &  12 &  2902245500    & 14 &  181149696  &  13 &  14452840584 &  18 &  23994765312                                    \\    
9 &  431232000      &  13 &  2361194000    & 16 &  4999480704 &  14 &  12341515680 &  19 &  16859136                                \\     
10 &  809640960     &  14 &  2012472000    & 18 &  3579061248 &  15 &  15236282880 &  20 &  9590740992                                \\      
11 &  9216000       &  15 &  1842104000    & 20 &  2523902976 &  16 &  9119623968  &  21 &  11917086720                                 \\      
12 &  1103616000    &  16 &  966306000     & 24 &  4572288000 &  17 &  9447381216  &  22 &  4646799360                                  \\    
13 &  2048000       &  17 &  567006000     & 28 &  212502528  &  18 &  6615676704  &  24 &  14536790016                                      \\ 
14 &  430080000     &  18 &  196988000     & 30 &  1820786688 &  19 &  4318423200  &  26 &  1261274112                                  \\  
15 &  523315200     &  19 &  35937000      & 32 &  1067738112 &  20 &  2001976704  &  27 &  8800468992                                  \\   
16 &  333440000     &  20 &  31944000      & 36 &  417505536  &  21 &  315946176   &  28 &  3207923712                              \\     
18 &  512192000     &  21 &  92877180      & 40 &  883975680  &  23 &  146162016   &  30 &  5215795200                               \\    
20 &  167953920     &  22 &  15991800      & 42 &  139345920  &  24 &  106299648   &  32 &  2385831168                        \\     
21 &  286720000     &  23 &  35937000      & 48 &  204277248  &  25 &  359314956   &  33 &  3097866240                     \\    
22 &  13824000      &  30 &  2662000       & 50 &  146313216  &  26 &  53189136    &  36 &  3772231680                     \\     
24 &  250880000     &  31 &  1064800       & 54 &  1935360    &  27 &  146162016   &  38 &  25288704                          \\      
25 &  256           &  33 &  19800         & 56 &  60963840   &  36 &  8858304     &  39 &  840849408                           \\      
26 &  3072000       &  121 &  1            & 60 &  69092352   &  37 &  2952768     &  40 &  1232824320                              \\    
27 &  82048000      &      &               & 64 &  725760     &  39 &  48048       &  42 &  153151488                                 \\ 
28 &  71680000      &      &               & 70 &  13934592   &  169 &  1          &  44 &  774466560                             \\              \cline{7-8} 
30 &  24852480      &      &               & 72 &  8975232    &  \m{14}{1}         &  45 &  189665280                            \\   
32 &  37632000      &      &               & 80 &  435456     &  0 &  19252        &  48 &  383545344                        \\     
33 &  9216000       &      &               & 84 &  3483648    &  1 &  8064         &  49 &  256               \\                               
36 &  22560000      &      &               & 90 &  193536     &  2 &  7056         &  52 &  210212352                       \\     
39 &  2048000       &      &               & 96 &  96768      &  3 &  1680         &  54 &  25288704                      \\    
40 &  6190080       &      &               & 108 &  48384     &  4 &  1512         &  56 &  38126592                     \\     
44 &  2304000       &      &               & 112 &  41472     &  6 &  840          &  57 &  16859136                   \\                                             
45 &  61440         &      &               & 144 &  576       &  7 &  8            &  60 &  47416320                   \\                                             
48 &  512000        &      &               &     &            &  14 &  4           &  63 &  430080                                         \\                         
50 &  384           &      &               &     &            &     &              &  72 &  6322176                                             \\                    
52 &  512000        &      &               &     &            &     &              &  76 &  4214784                                            \\                     
60 &  15360         &      &               &     &            &     &              &  84 &  107520                                         \\   
75 &  256           &      &               &     &            &     &              &  98 &  384                       \\     
100 &  64           &      &               &     &            &     &              &  147 &  256                        \\
    &               &      &               &     &            &     &              &  196 &  64           \\

 \end{tabular}
\begin{tabular}{ll|ll|ll|ll}  
\l{15}{1}             &    \m{15}{2 (cont.)} &  \m{16}{1}          &  \r{17}{1}            \\            
0 &  26628            &    33 &  598752000   &  0 &  29668         &  0 &  28304                     \\      
1 &  9360             &    35 &  8944966080  &  1 &  22528         &  1 &  37808                    \\       
2 &  9000             &    36 &  6080904000  &  2 &  7488          &  2 &  6528                     \\       
3 &  2220             &    39 &  133056000   &  4 &  3152          &  3 &  10880                 \\          
4 &  2160             &    40 &  5097556800  &  5 &  2048          &  17 &  1                   \\                   \cline{7-8}
5 &  36               &    42 &  2678400000  &  6 &  128           &  \r{17}{2}               \\            
6 &  1080             &    44 &  408240000   &  8 &  440           &  0 &  121251088                \\       
9 &  120              &    45 &  2203069320  &  10 &  64           &  1 &  8175232                     \\  
10 &  18              &    48 &  979776000   &  12 &  16           &  7 &  1086676992            \\           
15 &  3               &    49 &  725760000   &  16 &  4            &  8 &  3531700224                  \\          \cline{1-2} \cline{5-6}
\l{15}{2}             &    50 &  658096488   &  \m{16}{2}          &  9 &  23182442496              \\      
0 &  17081343126      &    52 &  90720000    &  0 &  115346070080  &  10 &  48538238976                     \\       
1 &  1455894000       &    54 &  498276000   &  8 &  315941191680  &  11 &  114101084160                         \\   
2 &  7943184000       &    55 &  244944000   &  16 &  344032378880 &  12 &  122613387264                            \\ 
3 &  12977712000      &    56 &  381024000   &  24 &  195506995200 &  13 &  106766014464                          \\   
4 &  24047928000      &    60 &  203394240   &  32 &  69852570624  &  14 &  148603078656                          \\  
5 &  15660261360      &    63 &  217764000   &  40 &  34752954368  &  15 &  199918381056                         \\   
6 &  41640264000      &    65 &  54432000    &  48 &  17423859712  &  16 &  149512416000                         \\   
7 &  7937352000       &    66 &  54432000    &  56 &  4190109696   &  17 &  196486795872                       \\    
8 &  35285544000      &    70 &  62674560    &  64 &  1390936320   &  18 &  166845165568                      \\     
9 &  24920532000      &    72 &  17388000    &  72 &  611319808    &  19 &  163756185600                     \\            
10 &  33468487200     &    75 &  1649592     &  80 &  338952192    &  20 &  152678117376                           \\      
11 &  250776000       &    77 &  23328000    &  88 &  85983232     &  21 &  143079137280                         \\       
12 &  65289456000     &    78 &  12096000    &  96 &  24020992     &  22 &  80414097408                         \\       
13 &  55728000        &    81 &  2884500     &  104 &  9437184     &  23 &  98163154944                      \\          
14 &  15715296000     &    84 &  5184000     &  112 &  3211264     &  24 &  61306693632                       \\           
15 &  43277470560     &    90 &  1233360     &  128 &  1421184     &  25 &  22457991168                      \\            
16 &  27075384000     &    91 &  5184000     &  144 &  163840      &  26 &  5795610624                         \\       
18 &  31710960000     &    99 &  324000      &  160 &  46080       &  31 &  1358346240                             \\  
20 &  35939000160     &    100 &  11340      &  192 &  5376        &  32 &  724451328                   \\           
21 &  19511712000     &    105 &  155520     &  256 &  64          &  33 &  3148957872                       \\     
22 &  489888000       &    108 &  72000      &      &              &  34 &  362343168             \\      
24 &  29668464000     &    117 &  72000      &      &              &  35 &  1358346240            \\       
25 &  13907110806     &    125 &  6804       &      &              &  48 &  60370944                \\   
26 &  108864000       &    135 &  2160       &      &              &  49 &  15092736                  \\ 
27 &  5342832000      &    150 &  1512       &      &              &  51 &  195840                \\   
28 &  13790736000     &    175 &  648        &      &              &  289 &  1                           \\  
30 &  15044460480     &    225 &  9          &      &              &      &                    \\   
32 &  6667920000      &        &             &      &              &      &                                   \\

 \end{tabular}

==> (inline-1) <==
\begin{tabular}{l|rrrrrr}
r\textbackslash n			   &    1     &      2     &      3       &       4      &       5       &       6            \\        
\hline                                                                                                       \\   
2                              &    1     &      1     &      2       &       2      &       4       &         4                \\                
3                              &    1     &      1     &      3       &       3      &       9       &         9                   \\               
4                              &    1     &      2     &      4       &       8      &       16      &         32          \\                    
5                              &    1     &      1     &      5       &       5      &       25      &         25                 \\                 
6                              &    1     &      1     &      6       &       6      &       36      &         36                \\              
7                              &    1     &      1     &      7       &       7      &       49      &         49       \\                     
8                              &    1     &      4     &      16      &       32     &       128     &        256                      \\        
9                              &    1     &      3     &      9       &       27     &       81      &        243                  \\            
10                             &    1     &      1     &      10      &       10     &      100      &        100                      \\        
11                             &    1     &      1     &      11      &       11     &      121      &        121              \\              
12                             &    1     &      2     &      12      &       24     &      144      &        288                      \\        
13                             &    1     &      1     &      13      &       13     &      169      &        169              \\             
14                             &    1     &      1     &      14      &       14     &     296       &       296         \\                    
15                             &    1     &      1     &      15      &       15     &     225       &       225          \\                   
16                             &    1     &      8     &      32      &       128    &     512       &       2048           \\                    
17                             &    1     &      1     &      17      &       17     &     289       &       289           \\                   

\end{tabular}
\begin{tabular}{l|rrrrrr}                                                                                                                       
r\textbackslash n			   &   \mc{1} &    \mc{2}  &    \mc{3}    & \mc{4}      &    \mc{5}    &  \mc{6}              \\                 
\hline                                                                                                       \\                                 
2                              &   50.0\s &   50.0\s   &   43.8\s     &    43.8\s    &     42.4\s    &     42.4\s               \\                 
3                              &   66.7\s &   66.7\s   &   53.5\s     &    64.2\s    &     53.3\s    &                         \\               
4                              &   25.0\s &   25.0\s   &   21.9\s     &    21.9\s    &               &                  \\                      
5                              &   64.0\s &   80.0\s   &   67.5\s     &    79.4\s    &               &                         \\               
6                              &   51.9\s &   64.6\s   &   62.4\s     &    62.9\s    &               &                        \\                
7                              &   61.2\s &   85.7\s   &   75.3\s     &              &               &               \\                         
8                              &   25.0\s &   37.5\s   &   19.1\s     &              &               &                              \\          
9                              &   44.6\s &   59.3\s   &   21.4\s     &              &               &                          \\              
10                             &   48.4\s &   83.5\s   &   81.2\s     &              &               &                              \\          
11                             &   57.9\s &   90.9\s   &   83.4\s     &              &               &                      \\                  
12                             &   40.5\s &   62.4\s   &   47.6\s     &              &               &                              \\          
13                             &   56.8\s &   92.3\s   &   85.8\s     &              &               &                      \\                  
14                             &   46.1\s &   86.6\s   &   85.5\s     &              &               &                \\                        
15                             &   45.6\s &   84.2\s   &   84.0\s     &              &               &                 \\                       
16                             &   25.0\s &   31.3\s   &   5.5\s      &              &               &                  \\                      
17                             &   55.4\s &   94.1\s   &   88.9\s     &              &               &                  \\                      
                                                                                                                                                
\end{tabular}
\begin{tabular}{l|rrrrrr}
r\textbackslash n			   &    1     &      2     &      3       &       4      &       5       &       6               \\        
\hline                                                                                                       \\   
2                              &    3     &      5     &      5       &       7      &       7       &       9               \\                
3                              &    4     &      8     &      8       &       12     &       12      &                         \\               
4                              &    4     &      7     &      9       &       16     &               &                  \\                    
5                              &    4     &      8     &      8       &       12     &               &                         \\                 
6                              &    6     &      18    &      18      &       44     &               &                        \\              
7                              &    4     &      8     &      8       &              &               &               \\                     
8                              &    5     &      10    &      14      &              &               &                              \\        
9                              &    6     &      11    &      15      &              &               &                          \\            
10                             &    6     &      24    &      24      &              &               &                              \\        
11                             &    4     &      8     &      8       &              &               &                      \\              
12                             &    8     &      24    &      31      &              &               &                              \\        
13                             &    4     &      8     &      8       &              &               &                      \\             
14                             &    6     &      26    &      26      &              &               &                \\                    
15                             &    9     &      32    &      32      &              &               &                 \\                   
16                             &    6     &      12    &      21      &              &               &                  \\                    
17                             &    4     &      8     &      8       &              &               &                  \\                   

\end{tabular}
\begin{tabular}{l|rrrrrr}                                                                                                                       
r\textbackslash n			   &   \mc{1} &    \mc{2}  &    \mc{3}    & \mc{4}      &    \mc{5}    &  \mc{6}                \\                 
\hline                                                                                                                         \\                                 
2                              &   100.0\s  &   100.0\s  &   100.0\s    &    77.8\s    &     77.8\s    &     52.9\s               \\                 
3                              &   100.0\s  &   80.0\s   &   80.0\s     &    42.9\s    &     42.9\s    &                         \\               
4                              &   80.0\s   &   77.8\s   &   52.9\s     &    48.5\s    &               &                  \\                      
5                              &   66.7\s   &   30.8\s   &   30.8\s     &    9.5\s     &               &                         \\               
6                              &   85.7\s   &   48.6\s   &   48.6\s     &    20.3\s    &               &                        \\                
7                              &   50.0\s   &   16.0\s   &   16.0\s     &              &               &               \\                         
8                              &   55.6\s   &   58.8\s   &   42.4\s     &              &               &                              \\          
9                              &   60.0\s   &   39.3\s   &   18.3\s     &              &               &                          \\              
10                             &   54.5\s   &   23.8\s   &   23.8\s     &              &               &                              \\          
11                             &   33.3\s   &   6.6\s    &   6.6\s      &              &               &                      \\                  
12                             &   61.5\s   &   32.9\s   &   21.4\s     &              &               &                              \\          
13                             &   28.6\s   &   4.7\s    &   4.7\s      &              &               &                      \\                  
14                             &   40.0\s   &   13.2\s   &   13.2\s     &              &               &                \\                        
15                             &   56.3\s   &   14.2\s   &   14.2\s     &              &               &                 \\                       
16                             &   35.3\s   &   36.4\s   &   16.3\s     &              &               &                  \\                      
17                             &   22.2\s   &   2.8\s    &   2.8\s      &              &               &                  \\                      
                                                                                                                                                
\end{tabular}
\begin{tabular}{l|rrrrrr}
r\textbackslash n			   &    1     &      2     &      3       &       4      &       5       &       6               \\        
\hline                                                                                                                  \\   
2                              &    1     &      1     &      1       &       2      &      2       &         2                \\                
3                              &    1     &      1     &      1       &       3      &      3       &         3                   \\               
4                              &    1     &      2     &      4       &       8      &      16      &         32          \\                    
5                              &    1     &      1     &      1       &       5      &      5       &         5                 \\                 
6                              &    1     &      1     &      1       &       6      &      6       &         6                \\              
7                              &    1     &      1     &      1       &       7      &      7       &         7       \\                     
8                              &    1     &      4     &      16      &       32     &      128     &        256                      \\        
9                              &    1     &      3     &      9       &       27     &      81      &        243                  \\            
10                             &    1     &      1     &      1       &       10     &     10       &        10                      \\        
11                             &    1     &      1     &      1       &       11     &     11       &        11              \\              
12                             &    1     &      2     &      4       &       24     &     48       &        96                      \\        
13                             &    1     &      1     &      1       &       13     &     13       &        13              \\             
14                             &    1     &      1     &      1       &       14     &     14       &       14          \\                    
15                             &    1     &      1     &      1       &       15     &     15       &       15           \\                   
16                             &    1     &      8     &      32      &       128    &     512      &       2048           \\                    
17                             &    1     &      1     &      1       &       17     &     17       &       17            \\                   

\end{tabular}
\begin{tabular}{l|rrrr}                                                                                                                       
r\textbackslash n			   &  \mc{1}  &   \mc{2}   &   \mc{3}    &    \mc{4} \\  %   &       5       &       6               \\                 
\hline                                                                           \\  %                                        \\                                 
2                              &   50.0\s &   50.0\s   &   50\s     &    49.6\s  \\ %   &     42.4\s    &     42.4\s               \\                 
3                              &   66.7\s &   66.7\s   &   66.7\s   &            \\ %   &     53.3\s    &                         \\               
4                              &   37.5\s &   49.2\s   &   49.5\s   &            \\ %   &               &                  \\                      
5                              &   67.2\s &   77.7\s   &            &            \\ %   &               &                         \\               
6                              &   51.9\s &   66.0\s   &            &            \\ %   &               &                        \\                
7                              &   66.5\s &   83.2\s   &            &            \\ %   &               &               \\                         
8                              &   37.5\s &   50.6\s   &            &            \\ %   &               &                              \\          
9                              &   51.9\s &   66.6\s   &            &            \\ %   &               &                          \\              
10                             &   50.5\s &   83.3\s   &            &            \\ %   &               &                              \\          
11                             &   66.1\s &   86.0\s   &            &            \\ %   &               &                      \\                  
12                             &   40.6\s &   64.9\s   &            &            \\ %   &               &                              \\          
13                             &   66.1\s &   89.5\s   &            &            \\ %   &               &                      \\                  
14                             &   49.9\s &   86.3\s   &            &            \\ %   &               &                \\                        
15                             &   47.4\s &   86.5\s   &            &            \\ %   &               &                 \\                       
16                             &   37.5\s &   50.2\s   &            &            \\ %   &               &                  \\                      
17                             &   66.1\s &   90.2\s   &            &            \\ %   &               &                  \\                      
                                                                                                                                                
\end{tabular}
\begin{tabular}{l|rrrr}
r\textbackslash n			   &    1     &      2     &      3       &       4    \\  %&       5       &       6               \\        
\hline                                                                             \\  %                                      \\   
2                              &    3     &      5     &      9       &       9    \\ %   &       7       &       9               \\                
3                              &    4     &      9     &     22       &            \\ %   &       12      &                         \\               
4                              &    5     &      8     &     15       &            \\ %   &               &                  \\                    
5                              &    5     &      16    &              &            \\ %   &               &                         \\                 
6                              &    6     &      22    &              &            \\ %   &               &                        \\              
7                              &    5     &      20    &              &            \\ %   &               &               \\                     
8                              &    8     &      13    &              &            \\ %   &               &                              \\        
9                              &    7     &      16    &              &            \\ %   &               &                          \\            
10                             &    8     &      40    &              &            \\ %   &               &                              \\        
11                             &    5     &      27    &              &            \\ %   &               &                      \\              
12                             &    9     &      33    &              &            \\ %   &               &                              \\        
13                             &    5     &      29    &              &            \\ %   &               &                      \\             
14                             &    8     &      50    &              &            \\ %   &               &                \\                    
15                             &    10    &      66    &              &            \\ %   &               &                 \\                   
16                             &    10    &      20    &              &            \\ %   &               &                  \\                    
17                             &    5     &      31    &              &            \\ %   &               &                  \\                   

\end{tabular}
\begin{tabular}{l|rrrr}                                                                                                                       
r\textbackslash n			   &  \mc{1}  &   \mc{2}   &   \mc{3}     &    \mc{4}   \\  %   &       5       &       6               \\                 
\hline                                                                             \\  %                                          \\                                 
2                              &   100.0\s  &   100.0\s  &   100.0\s  &    100.0\s  \\ %   &     77.8\s    &     52.9\s               \\                 
3                              &   100.0\s  &   90.0\s   &   78.6\s   &            \\ %   &     42.9\s    &                         \\               
4                              &  100.0\s   &   88.9\s   &   88.2\s   &            \\ %   &               &                  \\                      
5                              &   83.3\s   &   61.5\s   &            &            \\ %   &               &                         \\               
6                              &   85.7\s   &   59.5\s   &            &            \\ %   &               &                        \\                
7                              &   62.5\s   &   40.0\s   &            &            \\ %   &               &               \\                         
8                              &   88.9\s   &   76.5\s   &            &            \\ %   &               &                              \\          
9                              &   70.0\s   &   57.1\s   &            &            \\ %   &               &                          \\              
10                             &   72.7\s   &   39.6\s   &            &            \\ %   &               &                              \\          
11                             &   41.7\s   &   22.1\s   &            &            \\ %   &               &                      \\                  
12                             &   69.2\s   &   45.2\s   &            &            \\ %   &               &                              \\          
13                             &   35.7\s   &   17.1\s   &            &            \\ %   &               &                      \\                  
14                             &   53.3\s   &   25.4\s   &            &            \\ %   &               &                \\                        
15                             &   62.5\s   &   29.2\s   &            &            \\ %   &               &                 \\                       
16                             &   58.8\s   &   60.6\s   &            &            \\ %   &               &                  \\                      
17                             &   27.8\s   &   10.7\s   &            &            \\ %   &               &                  \\                      
                                                                                                                                                
\end{tabular}
\begin{tabular}{l|rrrrrr}
r\textbackslash n			   &    1     &      2     &      3       &       4      &       5       &       6            \\        
\hline                                                                                                       \\   
2                              &    1     &      1     &      2       &       4      &       8       &         16                \\                
3                              &    1     &      1     &      3       &       9      &       27      &                            \\               
4                              &    1     &      2     &      8       &       16     &               &                    \\                    
5                              &    1     &      1     &      5       &       25     &               &                         \\                 
6                              &    1     &      1     &      6       &       36     &               &                        \\              
7                              &    1     &      1     &      7       &              &               &               \\                     
8                              &    1     &      4     &      16      &              &               &                              \\        
9                              &    1     &      6     &      27      &              &               &                          \\            
10                             &    1     &      1     &      10      &              &               &                              \\        
11                             &    1     &      1     &      11      &              &               &                      \\              
12                             &    1     &      2     &      24      &              &               &                              \\        
13                             &    1     &      1     &      13      &              &               &                      \\             
14                             &    1     &      1     &      14      &              &               &                \\                    
15                             &    1     &      1     &      15      &              &               &                 \\                   
16                             &    1     &      8     &      64      &              &               &                   \\                    
17                             &    1     &      1     &      17      &              &               &                  \\                   

\end{tabular}
\begin{tabular}{l|>{$}r<{$} >{$}r<{$} >{$}r<{$} >{$}r<{$} >{$}r<{$} >{$}r<{$}}                                                                                                                       
r\textbackslash n			   &  \mc{1}  &   \mc{2}   &    \mc{3}    &     \mc{4}   &    \mc{5}     &      \mc{6}            \\                  
\hline                                                                                                       \\                               
2                              &    1     &      1     &      2       &       4      &       8       &         16                \\           
3                              &    1     &      3     &      9       &       27     &       81      &                            \\          
4                              &    2     &      4     &      16      &       64     &               &                    \\                  
5                              &    3     &      15    &      75      &  3\cdot5^3   &               &                         \\             
6                              &    2     &      9     &   2\cdot3^3  &  2^2\cdot3^4 &               &                        \\              
7                              &    5     &      35    &   5\cdot7^2  &              &               &               \\                       
8                              &    4     &      16    &      128     &              &               &                              \\        
9                              &    3     &      27    &      3^5     &              &               &                          \\            
10                             &    5     &      25    &      250     &              &               &                              \\        
11                             &    9     &      99    &   9\cdot11^2 &              &               &                      \\                
12                             &    4     &      36    &  2^4\cdot3^3 &              &               &                             \\
13                             &    11    & 11\cdot13  &  11\cdot13^2 &              &               &                      \\                
14                             &    7     &      49    &   2\cdot7^3  &              &               &                \\                      
15                             &    1     & 3\cdot5^2  &  3^2\cdot5^3 &              &               &                 \\                     
16                             &    8     &     64     &     1024     &              &               &                   \\                   
17                             &    15    &  15\cdot17 &  15\cdot17^2 &              &               &                  \\                    

\end{tabular}
\begin{tabular}{l|rrrr}                                                                                                                                 
r\textbackslash n			   &    1     &      2     &      3       &       4    \\  %&       5       &       6               \\                      
\hline                                                                             \\  %                                      \\                        
2                              &    1     &      1     &      1       &       2    \\ %   &       7       &       9               \\                    
3                              &    1     &      1     &      1       &            \\ %   &       12      &                         \\                  
4                              &    1     &      2     &      4       &            \\ %   &               &                  \\                         
5                              &    1     &      1     &              &            \\ %   &               &                         \\                  
6                              &    1     &      1     &              &            \\ %   &               &                        \\                   
7                              &    1     &      1     &              &            \\ %   &               &               \\                            
8                              &    1     &      4     &              &            \\ %   &               &                              \\             
9                              &    1     &      3     &              &            \\ %   &               &                          \\                 
10                             &    1     &      1     &              &            \\ %   &               &                              \\             
11                             &    1     &      1     &              &            \\ %   &               &                      \\                     
12                             &    1     &      2     &              &            \\ %   &               &                              \\             
13                             &    1     &      1     &              &            \\ %   &               &                      \\                     
14                             &    1     &      1     &              &            \\ %   &               &                \\                           
15                             &    1     &      1     &              &            \\ %   &               &                 \\                          
16                             &    1     &      8     &              &            \\ %   &               &                  \\                         
17                             &    1     &      1     &              &            \\ %   &               &                  \\                         
                                                                                                                                                        
\end{tabular}
\begin{tabular}{l|>{$}r<{$}  >{$}r<{$}  >{$}r<{$}  >{$}r<{$}}                                                                                                                                        
r\textbackslash n			   &  \mc{1}  &   \mc{2}   &    \mc{3}    &     \mc{4} \\  %&       5       &       6               \\                             
\hline                                                                             \\  %                                      \\                                  
2                              &    1     &      1     &      1       &       2    \\ %   &       7       &       9               \\                           
3                              &    1     &      2     &      6       &            \\ %   &       12      &                         \\                         
4                              &    1     &      4     &      8       &            \\ %   &               &                  \\                                
5                              &    2     &      10    &              &            \\ %   &               &                         \\                         
6                              &    2     &      8     &              &            \\ %   &               &                        \\                          
7                              &    4     &      28    &              &            \\ %   &               &               \\                                   
8                              &    2     &      16    &              &            \\ %   &               &                              \\                    
9                              &    3     &      18    &              &            \\ %   &               &                          \\                        
10                             &    4     &      25    &              &            \\ %   &               &                              \\                    
11                             &    8     &      88    &              &            \\ %   &               &                      \\                            
12                             &    3     &      32    &              &            \\ %   &               &                              \\                    
13                             &    10    &      130   &              &            \\ %   &               &                      \\                            
14                             &    7     &      49    &              &            \\ %   &               &                \\                                  
15                             &    5     &      50    &              &            \\ %   &               &                 \\                                 
16                             &    4     &      64    &              &            \\ %   &               &                  \\                                
17                             &    14    & 14\cdot17  &              &            \\ %   &               &                  \\                                
                                                                                                                                                               
\end{tabular}
